VERDI:Verified Contradictions for Continual World-Model Optimization

Foundation world models have made remarkable progress in planning, simulation, and embodied intelligence. However, optimizing a pretrained world model toward a user-specified objective remains difficult: each campaign typically rediscovers optimization strategies from scratch, and the resulting knowledge rarely transfers to the next model. Existing research agents automate the optimization loop but treat successful strategies as directly reusable recipes, without principled safeguards for when transfer is appropriate. We argue instead that retrieval is not transfer: a strategy validated on one model is at best an optimization hypothesis for another, and becomes transferable knowledge only after target-side experimental valida- tion. Guided by this principle, we propose VERDI , a continual framework for evidence-licensed world model optimization. VERDI characterizes each world model through shared inference-time probes to construct an Optimization Fin- gerprint, retrieves relevant prior experience as ranked hypotheses, and validates every candidate under a frozen target-side verifier before admitting it as reusable evidence; contradictions among nearby fingerprints further trigger probe evolution, continually refining the diagnostic representation itself. Experiments on Ctrl-World, the Cosmos family, and RoboCoin show that VERDI reduces search cost by 68%, GPU cost by 69%, and negative transfer from 0.34 to 0.06, while predicting transfer outcomes with 83% sign accuracy.

==> figure/archive_growth_panels.tex <==
\begingroup
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=1.0cm},
  width=.30\textwidth,height=.20\textwidth,
  xmin=4,xmax=20,xtick={4,12,20},
  grid=major,tick label style={font=\scriptsize},
  label style={font=\scriptsize},title style={font=\scriptsize}]
\nextgroupplot[title={(a) Sign accuracy},ylabel={Accuracy $\uparrow$},ymin=.45,ymax=.95]
\addplot+[blue,thick,mark=*,error bars/.cd,y dir=both,y explicit]
coordinates {(4,.61) +- (0,.08) (8,.67) +- (0,.07) (12,.73) +- (0,.06) (16,.79) +- (0,.05) (20,.83) +- (0,.04)};
\nextgroupplot[title={(b) Trials to first positive},ylabel={Trials $\downarrow$},ymin=2,ymax=13]
\addplot+[blue,thick,mark=*,error bars/.cd,y dir=both,y explicit]
coordinates {(4,7.8) +- (0,.7) (8,6.4) +- (0,.6) (12,5.2) +- (0,.5) (16,4.3) +- (0,.4) (20,3.6) +- (0,.3)};
\addplot+[gray,dashed,thick] coordinates {(4,11.2)(20,11.2)};
\nextgroupplot[title={(c) Negative-transfer risk},ylabel={Risk $\downarrow$},ymin=0,ymax=.42]
\addplot+[blue,thick,mark=*,error bars/.cd,y dir=both,y explicit]
coordinates {(4,.18) +- (0,.06) (8,.14) +- (0,.05) (12,.11) +- (0,.04) (16,.08) +- (0,.03) (20,.06) +- (0,.02)};
\addplot+[gray,dashed,thick,mark=square*] coordinates {(4,.27)(8,.29)(12,.31)(16,.33)(20,.34)};
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figure/atlas_evolution_panels.tex <==
\begingroup
\definecolor{atlasfixed}{HTML}{66758B}
\definecolor{atlasfree}{HTML}{C68B53}
\definecolor{atlasgated}{HTML}{287D8E}
\pgfplotsset{atlaspanel/.style={
  width=.305\linewidth,height=2.9cm,
  ybar,bar shift=0pt,bar width=13pt,xmin=.45,xmax=3.55,ymin=0,
  xtick={1,2,3},xticklabels={Fixed,Free,Gated},
  tick label style={font=\scriptsize},title style={font=\small},
  axis x line*=bottom,axis y line*=left,
  axis line style={black!35},tick style={black!35},
  ymajorgrids,grid style={black!9},
  nodes near coords,nodes near coords style={font=\scriptsize},
  every node near coord/.append style={/pgf/number format/fixed,
    /pgf/number format/precision=2},
  enlarge x limits=false,clip=false}}
\begin{tikzpicture}
\begin{axis}[atlaspanel,title={(a) Selection regret $\downarrow$},
  ymax=.39,ytick={0,.1,.2,.3}]
\addplot[fill=atlasfixed,draw=none] coordinates {(1,.29)};
\addplot[fill=atlasfree,draw=none] coordinates {(2,.31)};
\addplot[fill=atlasgated,draw=none] coordinates {(3,.21)};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[atlaspanel,title={(b) Calibration error $\downarrow$},
  ymax=.245,ytick={0,.1,.2}]
\addplot[fill=atlasfixed,draw=none] coordinates {(1,.14)};
\addplot[fill=atlasfree,draw=none] coordinates {(2,.19)};
\addplot[fill=atlasgated,draw=none] coordinates {(3,.08)};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[atlaspanel,title={(c) Probe count},
  ymax=18,ytick={0,5,10,15}]
\addplot[fill=atlasfixed,draw=none] coordinates {(1,4)};
\addplot[fill=atlasfree,draw=none] coordinates {(2,14)};
\addplot[fill=atlasgated,draw=none] coordinates {(3,7)};
\end{axis}
\end{tikzpicture}
\endgroup


==> figure/transfer_summary_panels.tex <==
\begingroup
\definecolor{transfercold}{HTML}{7A8594}
\definecolor{transferreuse}{HTML}{B97836}
\definecolor{transferverdi}{HTML}{167C80}
\pgfplotsset{transferpanel/.style={
  width=.305\linewidth,height=2.9cm,
  xmin=.55,xmax=3.45,xtick={1,2,3},
  xticklabels={Cold,Uncond.,VERDI},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  title style={font=\small},axis x line*=bottom,axis y line*=left,
  axis line style={black!40},tick style={black!40},
  ymajorgrids,grid style={black!9},clip=false}}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[transferpanel,title={(a) Trials to first positive $\downarrow$},
  ymin=0,ymax=14,ytick={0,4,8,12}]
\addplot[only marks,mark=*,mark size=2.4pt,transfercold] coordinates {(1,11.2)};
\addplot[only marks,mark=*,mark size=2.4pt,transferreuse] coordinates {(2,4.1)};
\addplot[only marks,mark=*,mark size=2.7pt,transferverdi] coordinates {(3,3.6)};
\node[font=\tiny,text=transfercold,anchor=south] at (axis cs:1,11.5) {11.2};
\node[font=\tiny,text=transferreuse,anchor=south] at (axis cs:2,4.4) {4.1};
\node[font=\tiny,text=transferverdi,anchor=south] at (axis cs:3,3.9) {3.6};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[transferpanel,title={(b) Measured GPU-h $\downarrow$},
  ymin=0,ymax=370,ytick={0,100,200,300}]
\addplot[only marks,mark=*,mark size=2.4pt,transfercold] coordinates {(1,312)};
\addplot[only marks,mark=*,mark size=2.4pt,transferreuse] coordinates {(2,118)};
\addplot[only marks,mark=*,mark size=2.7pt,transferverdi] coordinates {(3,96)};
\node[font=\tiny,text=transfercold,anchor=south] at (axis cs:1,320) {312};
\node[font=\tiny,text=transferreuse,anchor=south] at (axis cs:2,126) {118};
\node[font=\tiny,text=transferverdi,anchor=south] at (axis cs:3,104) {96};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[transferpanel,title={(c) Coverage and transfer risk},
  xmin=.1,xmax=1.04,ymin=0,ymax=.40,
  xtick={.2,.6,1.0},xticklabels={0.2,0.6,1.0},ytick={0,.2,.4},
  xlabel={Accepted coverage},ylabel={Neg. transfer risk}]
\addplot[only marks,mark=*,mark size=3pt,transferverdi]
  coordinates {(.47,.06)};
\addplot[only marks,mark=square*,mark size=2.8pt,transferreuse]
  coordinates {(1,.34)};
\node[font=\tiny,text=transferverdi,anchor=south]
  at (axis cs:.47,.085) {VERDI};
\node[font=\tiny,text=transferreuse,anchor=east]
  at (axis cs:.97,.34) {Unconditional};
\end{axis}
\end{tikzpicture}
\endgroup

